Coalgebras, bialgebras and Rota-Baxter algebras from shuffles of rooted forests

We construct and study new generalisations to rooted trees and forests of some properties of shuffles of words. First, we build a coproduct on rooted trees which, together with their shuffle, endow them with bialgebra structure. We then caracterize the coproduct dual to the shuffle product of rooted forests and build a product on rooted trees to obtain the bialgebra dual to the shuffle bialgebra. We then characterize and enumerate primitive trees for the dual coproduct. Finally, using modified shuffles of rooted forests, we prove a property in the category of Rota-Baxter algebras.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.5,0)circle(1pt);
            \filldraw[color=black] (0.5,0)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,1.)-- (0,2.);
			%\draw [line width=.5pt] (0.,2.)-- (0,3.);
           
			%Décoration
			\draw (-0.5,0) node[below]{\scriptsize{$a$}};
                \draw (0.5,0.) node[below]{\scriptsize{$b$}};
\end{tikzpicture}$\shuffle^T_\lambda$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,1.)-- (0,2.);
			%\draw [line width=.5pt] (0.,2.)-- (0,3.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$c$}};
\end{tikzpicture} $= \dfrac{1}{2}\big($\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.5,0)circle(1pt);
            \filldraw[color=black] (-0.5,1)circle(1pt);
            \filldraw[color=black] (0.5,0)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,1.)-- (0,2.);
			\draw [line width=.5pt] (-0.5,0.)-- (-0.5,1.);
           
			%Décoration
			\draw (-0.5,0) node[below]{\scriptsize{$a$}};
                \draw (-0.5,1) node[above]{\scriptsize{$c$}};
                \draw (0.5,0) node[below]{\scriptsize{$b$}};
\end{tikzpicture} + \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.5,0)circle(1pt);
            \filldraw[color=black] (-0.5,1)circle(1pt);
            \filldraw[color=black] (0.5,0)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,1.)-- (0,2.);
			\draw [line width=.5pt] (-0.5,0.)-- (-0.5,1.);
           
			%Décoration
			\draw (-0.5,0) node[below]{\scriptsize{$c$}};
                \draw (-0.5,1) node[above]{\scriptsize{$a$}};
                \draw (0.5,0) node[below]{\scriptsize{$b$}};
\end{tikzpicture} + \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.5,0)circle(1pt);
            \filldraw[color=black] (0.5,0)circle(1pt);
            \filldraw[color=black] (0.5,1)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,1.)-- (0,2.);
			\draw [line width=.5pt] (0.5,0.)-- (0.5,1.);
           
			%Décoration
			\draw (-0.5,0) node[below]{\scriptsize{$a$}};
                \draw (0.5,0) node[below]{\scriptsize{$b$}};
                \draw (0.5,1) node[above]{\scriptsize{$c$}};
\end{tikzpicture} + \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.5,0)circle(1pt);
            \filldraw[color=black] (0.5,0)circle(1pt);
            \filldraw[color=black] (0.5,1)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,1.)-- (0,2.);
			\draw [line width=.5pt] (0.5,0.)-- (0.5,1.);
           
			%Décoration
			\draw (-0.5,0) node[below]{\scriptsize{$a$}};
                \draw (0.5,0) node[below]{\scriptsize{$c$}};
                \draw (0.5,1) node[above]{\scriptsize{$b$}};
\end{tikzpicture} $+ \lambda \big($\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.5,0)circle(1pt);
            \filldraw[color=black] (0.5,0)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,1.)-- (0,2.);
			%\draw [line width=.5pt] (0.,2.)-- (0,3.);
           
			%Décoration
			\draw (-0.5,0) node[below]{\scriptsize{$a\cdot c$}};
                \draw (0.5,0.) node[below]{\scriptsize{$b$}};
\end{tikzpicture} $+$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.5,0)circle(1pt);
            \filldraw[color=black] (0.5,0)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,1.)-- (0,2.);
			%\draw [line width=.5pt] (0.,2.)-- (0,3.);
           
			%Décoration
			\draw (-0.5,0) node[below]{\scriptsize{$a$}};
                \draw (0.5,0.) node[below]{\scriptsize{$b\cdot c$}};
\end{tikzpicture}$\big) \big)$

\

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.25) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[below]{\scriptsize{$b$}};
                \draw (0.75,1) node[below]{\scriptsize{$c$}};
\end{tikzpicture} $\shuffle_\lambda$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,1.)-- (0,2.);
			%\draw [line width=.5pt] (0.,2.)-- (0,3.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$d$}};
                \draw (1.25,0) node[below]{\scriptsize{$e$}};
            
\end{tikzpicture} $=$  \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,2)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (0,1.);
			\draw [line width=.5pt] (0.,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,1.)-- (0.75,2.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$d$}};
                \draw (0,1) node[left]{\scriptsize{$a$}};
                \draw (-0.75,2) node[below]{\scriptsize{$b$}};
                \draw (0.75,2) node[below]{\scriptsize{$c$}};
                \draw (1.25,0) node[below]{\scriptsize{$e$}};
\end{tikzpicture} $+ \dfrac{1}{2}\big($ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[left]{\scriptsize{$b$}};
                \draw (-0.75,2) node[left]{\scriptsize{$d$}};
                \draw (0.75,1) node[below]{\scriptsize{$c$}};
                \draw (1.25,0) node[below]{\scriptsize{$e$}};
\end{tikzpicture} $+$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[left]{\scriptsize{$d$}};
                \draw (-0.75,2) node[left]{\scriptsize{$b$}};
                \draw (0.75,1) node[below]{\scriptsize{$c$}};
                 \draw (1.25,0) node[below]{\scriptsize{$e$}};
\end{tikzpicture} $+$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[left]{\scriptsize{$c$}};
                \draw (-0.75,2) node[left]{\scriptsize{$d$}};
                \draw (0.75,1) node[below]{\scriptsize{$b$}};
                \draw (1.25,0) node[below]{\scriptsize{$e$}};
\end{tikzpicture} $+$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[left]{\scriptsize{$d$}};
                \draw (-0.75,2) node[left]{\scriptsize{$c$}};
                \draw (0.75,1) node[below]{\scriptsize{$b$}};
                \draw (1.25,0) node[below]{\scriptsize{$e$}};
\end{tikzpicture} $\big)$  $+ \linebreak + \lambda \big($ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a\cdot d$}};
                \draw (-0.75,1) node[above]{\scriptsize{$b$}};
                \draw (0.75,1) node[above]{\scriptsize{$c$}};
               \draw (1.25,0) node[below]{\scriptsize{$e$}};
\end{tikzpicture} $+ \dfrac{1}{2}\big($ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[above]{\scriptsize{$b\cdot d$}};
                \draw (0.75,1) node[above]{\scriptsize{$c$}};
               \draw (1.25,0) node[below]{\scriptsize{$e$}};
\end{tikzpicture} $+$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[above]{\scriptsize{$b$}};
                \draw (0.75,1) node[above]{\scriptsize{$c\cdot d$}};
               \draw (1.25,0) node[below]{\scriptsize{$e$}};
\end{tikzpicture} $\big)\big) +$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,2)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (0,1.);
			\draw [line width=.5pt] (0.,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,1.)-- (0.75,2.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$e$}};
                \draw (0,1) node[left]{\scriptsize{$a$}};
                \draw (-0.75,2) node[below]{\scriptsize{$b$}};
                \draw (0.75,2) node[below]{\scriptsize{$c$}};
                \draw (1.25,0) node[below]{\scriptsize{$d$}};
\end{tikzpicture} $+ \dfrac{1}{2}\big($ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[left]{\scriptsize{$b$}};
                \draw (-0.75,2) node[left]{\scriptsize{$e$}};
                \draw (0.75,1) node[below]{\scriptsize{$c$}};
                \draw (1.25,0) node[below]{\scriptsize{$d$}};
\end{tikzpicture} $+$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[left]{\scriptsize{$e$}};
                \draw (-0.75,2) node[left]{\scriptsize{$b$}};
                \draw (0.75,1) node[below]{\scriptsize{$c$}};
                 \draw (1.25,0) node[below]{\scriptsize{$d$}};
\end{tikzpicture} $+$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[left]{\scriptsize{$c$}};
                \draw (-0.75,2) node[left]{\scriptsize{$e$}};
                \draw (0.75,1) node[below]{\scriptsize{$b$}};
                \draw (1.25,0) node[below]{\scriptsize{$d$}};
\end{tikzpicture} $+$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[left]{\scriptsize{$e$}};
                \draw (-0.75,2) node[left]{\scriptsize{$c$}};
                \draw (0.75,1) node[below]{\scriptsize{$b$}};
                \draw (1.25,0) node[below]{\scriptsize{$d$}};
\end{tikzpicture} $\big)$  $+\lambda \big($ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a\cdot e$}};
                \draw (-0.75,1) node[above]{\scriptsize{$b$}};
                \draw (0.75,1) node[above]{\scriptsize{$c$}};
               \draw (1.25,0) node[below]{\scriptsize{$d$}};
\end{tikzpicture} $+ \dfrac{1}{2}\big($ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[above]{\scriptsize{$b\cdot e$}};
                \draw (0.75,1) node[above]{\scriptsize{$c$}};
               \draw (1.25,0) node[below]{\scriptsize{$d$}};
\end{tikzpicture} $+$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
             %Center
            \node (base) at (0,0.5) {};
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (1.25,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
			\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
           
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
                \draw (-0.75,1) node[above]{\scriptsize{$b$}};
                \draw (0.75,1) node[above]{\scriptsize{$c\cdot e$}};
               \draw (1.25,0) node[below]{\scriptsize{$d$}};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw (0,0)circle(1pt);
            \filldraw (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[left]{\scriptsize{$b$}};
            \draw (-0.75,2) node[left]{\scriptsize{$c$}};
            \draw (0.75,1) node[above]{\scriptsize{$d$}};
           
\end{tikzpicture}$\Big) = $\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[left]{\scriptsize{$b$}};
            \draw (-0.75,2) node[left]{\scriptsize{$c$}};
            \draw (0.75,1) node[above]{\scriptsize{$d$}};
           
\end{tikzpicture} $\otimes \; \emptyset \; + \; \emptyset \; \otimes$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (-0.75,2)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (-0.75,1.)-- (-0.75,2.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[left]{\scriptsize{$b$}};
            \draw (-0.75,2) node[left]{\scriptsize{$c$}};
            \draw (0.75,1) node[above]{\scriptsize{$d$}};
           
\end{tikzpicture} $+ \; 2$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$b$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
\end{tikzpicture}$\otimes \; \tdun{d} + \; 2$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$d$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
\end{tikzpicture}$\otimes \; \tdun{b} +\linebreak 2 \; \tdun{d}\otimes$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$b$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
\end{tikzpicture}$+ \; 2  \; \tdun{b} \; \otimes$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            
            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$d$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
\end{tikzpicture},

\bigskip

$\Delta^*\Big($\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);
            \filldraw[color=black] (4,0)circle(1pt);
            \filldraw[color=black] (4,1)circle(1pt);
            \filldraw[color=black] (3.25,2)circle(1pt);
            \filldraw[color=black] (4.75,2)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            \draw [line width=.5pt] (4.,0.)-- (4.,1.);
            \draw [line width=.5pt] (4.,1.)-- (3.25,2.);
            \draw [line width=.5pt] (4.,1.)-- (4.75,2.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$b$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
            \draw (2,0) node[below]{\scriptsize{$d$}};
            \draw (4,0) node[below]{\scriptsize{$e$}};
            \draw (4,1) node[left]{\scriptsize{$f$}};
            \draw (3.25,2) node[above]{\scriptsize{$g$}};
            \draw (4.75,2) node[above]{\scriptsize{$h$}};
\end{tikzpicture}$\Big) = $ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);
            \filldraw[color=black] (4,0)circle(1pt);
            \filldraw[color=black] (4,1)circle(1pt);
            \filldraw[color=black] (3.25,2)circle(1pt);
            \filldraw[color=black] (4.75,2)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            \draw [line width=.5pt] (4.,0.)-- (4.,1.);
            \draw [line width=.5pt] (4.,1.)-- (3.25,2.);
            \draw [line width=.5pt] (4.,1.)-- (4.75,2.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$b$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
            \draw (2,0) node[below]{\scriptsize{$d$}};
            \draw (4,0) node[below]{\scriptsize{$e$}};
            \draw (4,1) node[left]{\scriptsize{$f$}};
            \draw (3.25,2) node[above]{\scriptsize{$g$}};
            \draw (4.75,2) node[above]{\scriptsize{$h$}};
\end{tikzpicture} $\otimes  \emptyset\;+\; \emptyset \; \otimes$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);
            \filldraw[color=black] (4,0)circle(1pt);
            \filldraw[color=black] (4,1)circle(1pt);
            \filldraw[color=black] (3.25,2)circle(1pt);
            \filldraw[color=black] (4.75,2)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            \draw [line width=.5pt] (4.,0.)-- (4.,1.);
            \draw [line width=.5pt] (4.,1.)-- (3.25,2.);
            \draw [line width=.5pt] (4.,1.)-- (4.75,2.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$b$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
            \draw (2,0) node[below]{\scriptsize{$d$}};
            \draw (4,0) node[below]{\scriptsize{$e$}};
            \draw (4,1) node[left]{\scriptsize{$f$}};
            \draw (3.25,2) node[above]{\scriptsize{$g$}};
            \draw (4.75,2) node[above]{\scriptsize{$h$}};
\end{tikzpicture} $+\linebreak 3$ \tdun{e} $\otimes$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);
            \filldraw[color=black] (4,0)circle(1pt);
            %\filldraw[color=black] (4,1)circle(1pt);
            \filldraw[color=black] (3.25,1)circle(1pt);
            \filldraw[color=black] (4.75,1)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.,1.);
            \draw [line width=.5pt] (4.,0.)-- (3.25,1.);
            \draw [line width=.5pt] (4.,0.)-- (4.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$b$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
            \draw (2,0) node[below]{\scriptsize{$d$}};
            \draw (4,0) node[below]{\scriptsize{$f$}};
            %\draw (4,1) node[left]{\scriptsize{$f$}};
            \draw (3.25,1) node[above]{\scriptsize{$g$}};
            \draw (4.75,1) node[above]{\scriptsize{$h$}};
\end{tikzpicture} $+ \; 4$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (1.25,1)circle(1pt);
            \filldraw[color=black] (2.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            %\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.,1.);
            \draw [line width=.5pt] (2.,0.)-- (1.25,1.);
            \draw [line width=.5pt] (2.,0.)-- (2.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$e$}};
            \draw (1.25,1) node[above]{\scriptsize{$b$}};
            \draw (2.75,1) node[above]{\scriptsize{$c$}};
            \draw (2,0) node[below]{\scriptsize{$a$}};
           
\end{tikzpicture} $\otimes$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (1.25,1)circle(1pt);
            \filldraw[color=black] (2.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            %\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.,1.);
            \draw [line width=.5pt] (2.,0.)-- (1.25,1.);
            \draw [line width=.5pt] (2.,0.)-- (2.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$d$}};
            \draw (1.25,1) node[above]{\scriptsize{$f$}};
            \draw (2.75,1) node[above]{\scriptsize{$g$}};
            \draw (2,0) node[below]{\scriptsize{$h$}};
           
\end{tikzpicture} $+ \; 4$ \tdun{e}\tdun{d} $\otimes$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);
            \filldraw[color=black] (1.25,1)circle(1pt);
            \filldraw[color=black] (2.75,1)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            \draw [line width=.5pt] (2.,0.)-- (1.25,1.);
            \draw [line width=.5pt] (2.,0.)-- (2.75,1.);
            %\draw [line width=.5pt] (2.,0.)-- (2.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$b$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
            \draw (2,0) node[below]{\scriptsize{$f$}};
            \draw (1.25,1) node[above]{\scriptsize{$g$}};
            \draw (2.75,1) node[above]{\scriptsize{$h$}};
           
\end{tikzpicture} $+\linebreak \; 3$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);
            \filldraw[color=black] (1.25,1)circle(1pt);
            \filldraw[color=black] (2.75,1)circle(1pt);
            \filldraw[color=black] (4,0)circle(1pt);
            %\filldraw[color=black] (4,1)circle(1pt);
            %\filldraw[color=black] (3.25,1)circle(1pt);
            %\filldraw[color=black] (4.75,1)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (2.,0.)-- (1.25,1.);
            \draw [line width=.5pt] (2.,0.)-- (2.75,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.,1.);
            %\draw [line width=.5pt] (4.,0.)-- (3.25,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (2,0) node[below]{\scriptsize{$a$}};
            \draw (1.25,1) node[above]{\scriptsize{$b$}};
            \draw (2.75,1) node[above]{\scriptsize{$c$}};
            \draw (4,0) node[below]{\scriptsize{$d$}};
            %\draw (4,1) node[left]{\scriptsize{$f$}};
            %\draw (3.25,1) node[above]{\scriptsize{$g$}};
            %\draw (4.75,1) node[above]{\scriptsize{$h$}};
\end{tikzpicture} $\otimes$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.,1.);
            %\draw [line width=.5pt] (4.,0.)-- (3.25,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$f$}};
            \draw (-0.75,1) node[above]{\scriptsize{$g$}};
            \draw (0.75,1) node[above]{\scriptsize{$h$}};
           %\draw (4,1) node[left]{\scriptsize{$f$}};
            %\draw (3.25,1) node[above]{\scriptsize{$g$}};
            %\draw (4.75,1) node[above]{\scriptsize{$h$}};
\end{tikzpicture} $+ \; 3$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.,1.);
            %\draw [line width=.5pt] (4.,0.)-- (3.25,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$f$}};
            \draw (-0.75,1) node[above]{\scriptsize{$g$}};
            \draw (0.75,1) node[above]{\scriptsize{$h$}};
           %\draw (4,1) node[left]{\scriptsize{$f$}};
            %\draw (3.25,1) node[above]{\scriptsize{$g$}};
            %\draw (4.75,1) node[above]{\scriptsize{$h$}};
\end{tikzpicture} $\otimes$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);
            \filldraw[color=black] (1.25,1)circle(1pt);
            \filldraw[color=black] (2.75,1)circle(1pt);
            \filldraw[color=black] (4,0)circle(1pt);
            %\filldraw[color=black] (4,1)circle(1pt);
            %\filldraw[color=black] (3.25,1)circle(1pt);
            %\filldraw[color=black] (4.75,1)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (2.,0.)-- (1.25,1.);
            \draw [line width=.5pt] (2.,0.)-- (2.75,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.,1.);
            %\draw [line width=.5pt] (4.,0.)-- (3.25,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (2,0) node[below]{\scriptsize{$a$}};
            \draw (1.25,1) node[above]{\scriptsize{$b$}};
            \draw (2.75,1) node[above]{\scriptsize{$c$}};
            \draw (4,0) node[below]{\scriptsize{$d$}};
            %\draw (4,1) node[left]{\scriptsize{$f$}};
            %\draw (3.25,1) node[above]{\scriptsize{$g$}};
            %\draw (4.75,1) node[above]{\scriptsize{$h$}};
\end{tikzpicture} $+ \; 4$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);
            \filldraw[color=black] (1.25,1)circle(1pt);
            \filldraw[color=black] (2.75,1)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            \draw [line width=.5pt] (2.,0.)-- (1.25,1.);
            \draw [line width=.5pt] (2.,0.)-- (2.75,1.);
            %\draw [line width=.5pt] (2.,0.)-- (2.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$b$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
            \draw (2,0) node[below]{\scriptsize{$f$}};
            \draw (1.25,1) node[above]{\scriptsize{$g$}};
            \draw (2.75,1) node[above]{\scriptsize{$h$}};
           
\end{tikzpicture} $\otimes$  \tdun{e}\tdun{d} $+\linebreak \; 4$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (1.25,1)circle(1pt);
            \filldraw[color=black] (2.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            %\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.,1.);
            \draw [line width=.5pt] (2.,0.)-- (1.25,1.);
            \draw [line width=.5pt] (2.,0.)-- (2.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$d$}};
            \draw (1.25,1) node[above]{\scriptsize{$f$}};
            \draw (2.75,1) node[above]{\scriptsize{$g$}};
            \draw (2,0) node[below]{\scriptsize{$h$}};
           
\end{tikzpicture} $\otimes$ \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (1.25,1)circle(1pt);
            \filldraw[color=black] (2.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			%\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            %\draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.,1.);
            \draw [line width=.5pt] (2.,0.)-- (1.25,1.);
            \draw [line width=.5pt] (2.,0.)-- (2.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$e$}};
            \draw (1.25,1) node[above]{\scriptsize{$b$}};
            \draw (2.75,1) node[above]{\scriptsize{$c$}};
            \draw (2,0) node[below]{\scriptsize{$a$}};
           
\end{tikzpicture} $+ 3$  \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,baseline=(base)]
            %Center
            \node (base) at (0,0) {};    
            
            %Vértices    
            %\filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (0,0)circle(1pt);
            \filldraw[color=black] (-0.75,1)circle(1pt);
            \filldraw[color=black] (0.75,1)circle(1pt);
            \filldraw[color=black] (2,0)circle(1pt);
            \filldraw[color=black] (4,0)circle(1pt);
            %\filldraw[color=black] (4,1)circle(1pt);
            \filldraw[color=black] (3.25,1)circle(1pt);
            \filldraw[color=black] (4.75,1)circle(1pt);

            %Edges
			%\draw [line width=.5pt] (0.,0.)-- (0.,1.);
			\draw [line width=.5pt] (0.,0.)-- (-0.75,1.);
            \draw [line width=.5pt] (0.,0.)-- (0.75,1.);
            %\draw [line width=.5pt] (4.,0.)-- (4.,1.);
            \draw [line width=.5pt] (4.,0.)-- (3.25,1.);
            \draw [line width=.5pt] (4.,0.)-- (4.75,1.);
			
			%Décoration
			\draw (0,0) node[below]{\scriptsize{$a$}};
            \draw (-0.75,1) node[above]{\scriptsize{$b$}};
            \draw (0.75,1) node[above]{\scriptsize{$c$}};
            \draw (2,0) node[below]{\scriptsize{$d$}};
            \draw (4,0) node[below]{\scriptsize{$f$}};
            %\draw (4,1) node[left]{\scriptsize{$f$}};
            \draw (3.25,1) node[above]{\scriptsize{$g$}};
            \draw (4.75,1) node[above]{\scriptsize{$h$}};
\end{tikzpicture}
